FedSPDnet: Geometry-Aware Federated Deep Learning with SPDnet

We introduce two federated learning frameworks for the classical SPDnet model operating on symmetric positive definite (SPD) matrices with Stiefel-constrained parameters. Unlike standard Euclidean averaging, which violates orthogonality, our approach preserves geometric structure through two efficient aggregation strategies: ProjAvg, projecting arithmetic means onto the Stiefel manifold, and RLAvg, approximating tangent-space averaging via retractions and liftings. Both methods are computationally efficient, independent of the optimizer, and enable scalable federated learning for signal processing applications whose features are SPD matrices. Simulations on EEG motor imagery benchmarks show that FedSPDnet outperforms federated EEGnet in F1 score and robustness to federation and partial participation, while using fewer parameters per communication round.

==> convergence_figure.tex <==
% convergence_figure.tex
% Usage: \input{convergence_figure.tex} in main document
% Requires: tikz, pgfplots (compat=1.18), fillbetween

\definecolor{eegnetcolor}{HTML}{E69F00}
\definecolor{projavgcolor}{HTML}{0072B2}
\definecolor{rlavgcolor}{HTML}{009E73}

% ---- Figure 1: Weibo2014 (5 clients) ----
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.85\columnwidth,
    height=0.51\columnwidth,
    xlabel={Round},
    ylabel={Test F1 (\%)},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    xmin=0, xmax=150,
    ymin=5, ymax=48,
    grid=major,
    grid style={dashed, gray!30},
    axis lines=box,
    axis line style={black},
    tick style={black},
    legend columns=3,
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        font=\tiny,
        draw=none,
        fill=none,
        column sep=3pt,
    },
]
% === SHADED BANDS (100%, very light) ===
% FedEEGNet 100% band
\addplot[eegnetcolor, draw=none, name path=w_eeg100_u, forget plot] coordinates {
(1,12.21)(4,19.73)(7,22.52)(10,26.31)(13,27.61)(16,29.55)(19,31.08)(22,32.43)(25,33.86)(28,34.23)(31,33.84)(34,35.22)(37,35.95)(40,36.16)(43,36.42)(46,36.65)(49,36.53)(52,36.85)(55,38.42)(58,37.60)(61,38.23)(64,39.00)(67,39.08)(70,38.45)(73,39.29)(77,40.57)(80,39.50)(83,40.20)(86,39.99)(89,41.13)(92,39.83)(95,39.90)(98,41.30)(101,40.93)(104,40.20)(107,41.88)(110,40.71)(113,41.69)(116,40.86)(119,40.80)(122,41.75)(125,39.45)(128,42.18)(131,41.68)(134,41.28)(137,41.50)(140,41.79)(143,42.40)(146,42.14)(150,42.25)
};
\addplot[eegnetcolor, draw=none, name path=w_eeg100_l, forget plot] coordinates {
(1,8.09)(4,16.15)(7,19.84)(10,22.53)(13,25.20)(16,26.92)(19,27.69)(22,29.54)(25,29.81)(28,29.98)(31,30.69)(34,30.67)(37,31.67)(40,32.01)(43,32.51)(46,33.22)(49,32.36)(52,33.02)(55,33.66)(58,33.86)(61,33.88)(64,34.01)(67,34.79)(70,34.73)(73,35.23)(77,36.02)(80,34.74)(83,35.64)(86,33.43)(89,35.19)(92,35.80)(95,35.21)(98,36.23)(101,36.72)(104,35.54)(107,37.44)(110,36.43)(113,38.45)(116,36.98)(119,37.40)(122,37.26)(125,35.83)(128,35.46)(131,36.76)(134,38.26)(137,37.74)(140,37.99)(143,36.11)(146,37.34)(150,37.55)
};
\addplot[eegnetcolor, fill opacity=0.1, forget plot] fill between[of=w_eeg100_u and w_eeg100_l];
% ProjAvg 100% band
\addplot[projavgcolor, draw=none, name path=w_proj100_u, forget plot] coordinates {
(1,19.06)(4,26.80)(7,29.12)(10,30.42)(13,31.71)(16,33.19)(19,34.29)(22,34.65)(25,35.43)(28,36.24)(31,36.92)(34,37.98)(37,38.51)(40,39.00)(43,39.81)(46,40.30)(49,40.52)(52,40.98)(55,41.58)(58,41.92)(61,42.26)(64,42.37)(67,42.10)(70,43.08)(73,43.23)(77,43.21)(80,43.70)(83,43.89)(86,43.30)(89,43.39)(92,43.53)(95,44.20)(98,43.99)(101,44.14)(104,44.20)(107,43.26)(110,44.36)(113,44.19)(116,43.89)(119,44.21)(122,43.98)(125,44.06)(128,44.17)(131,44.59)(134,44.60)(137,44.57)(140,44.23)(143,44.63)(146,44.49)(150,44.33)
};
\addplot[projavgcolor, draw=none, name path=w_proj100_l, forget plot] coordinates {
(1,13.36)(4,22.88)(7,25.75)(10,27.72)(13,27.99)(16,30.37)(19,30.88)(22,31.72)(25,32.44)(28,33.04)(31,33.97)(34,34.61)(37,35.60)(40,36.23)(43,37.76)(46,37.08)(49,38.25)(52,37.92)(55,38.18)(58,38.95)(61,39.15)(64,39.99)(67,39.83)(70,39.68)(73,40.42)(77,40.69)(80,40.66)(83,41.24)(86,41.16)(89,40.61)(92,41.12)(95,41.29)(98,41.23)(101,41.36)(104,41.61)(107,41.68)(110,42.08)(113,41.47)(116,41.81)(119,41.88)(122,41.79)(125,41.88)(128,41.79)(131,42.21)(134,42.23)(137,41.92)(140,42.56)(143,42.07)(146,42.15)(150,42.29)
};
\addplot[projavgcolor, fill opacity=0.1, forget plot] fill between[of=w_proj100_u and w_proj100_l];
% RLAvg 100% band
\addplot[rlavgcolor, draw=none, name path=w_rl100_u, forget plot] coordinates {
(1,19.06)(4,26.83)(7,29.11)(10,30.40)(13,31.72)(16,33.20)(19,34.24)(22,34.70)(25,35.51)(28,36.27)(31,36.88)(34,37.93)(37,38.47)(40,38.94)(43,39.76)(46,40.31)(49,40.56)(52,40.99)(55,41.65)(58,41.88)(61,42.19)(64,42.42)(67,42.11)(70,43.05)(73,43.21)(77,43.10)(80,43.71)(83,43.86)(86,43.26)(89,43.32)(92,43.61)(95,44.21)(98,43.93)(101,44.19)(104,44.29)(107,43.31)(110,44.35)(113,44.17)(116,43.84)(119,44.26)(122,43.89)(125,44.00)(128,44.32)(131,44.74)(134,44.61)(137,44.49)(140,44.28)(143,44.58)(146,44.62)(150,44.41)
};
\addplot[rlavgcolor, draw=none, name path=w_rl100_l, forget plot] coordinates {
(1,13.36)(4,22.90)(7,25.76)(10,27.74)(13,27.99)(16,30.41)(19,30.91)(22,31.67)(25,32.41)(28,33.07)(31,33.95)(34,34.62)(37,35.57)(40,36.28)(43,37.79)(46,37.06)(49,38.36)(52,37.93)(55,38.21)(58,38.94)(61,39.09)(64,39.97)(67,39.83)(70,39.65)(73,40.43)(77,40.66)(80,40.66)(83,41.26)(86,41.10)(89,40.60)(92,41.09)(95,41.21)(98,41.21)(101,41.36)(104,41.51)(107,41.66)(110,42.10)(113,41.51)(116,41.76)(119,41.90)(122,41.86)(125,41.82)(128,41.75)(131,42.24)(134,42.18)(137,41.98)(140,42.60)(143,42.07)(146,42.14)(150,42.23)
};
\addplot[rlavgcolor, fill opacity=0.1, forget plot] fill between[of=w_rl100_u and w_rl100_l];
% === SHADED BANDS (50%, very light) ===
% FedEEGNet 50% band
\addplot[eegnetcolor, draw=none, name path=w_eeg50_u, forget plot] coordinates {
(1,10.18)(4,18.11)(7,21.05)(10,24.37)(13,25.82)(16,29.75)(19,30.17)(22,29.65)(25,31.28)(28,31.17)(31,31.48)(34,34.59)(37,31.43)(40,34.92)(43,31.58)(46,32.96)(49,35.23)(52,34.98)(55,35.96)(58,33.55)(61,36.25)(64,37.11)(67,35.04)(70,34.64)(73,37.48)(77,37.17)(80,35.63)(83,37.85)(86,39.06)(89,39.60)(92,39.40)(95,39.62)(98,36.24)(101,37.85)(104,38.82)(107,38.88)(110,39.64)(113,41.55)(116,38.69)(119,38.79)(122,37.07)(125,38.15)(128,39.07)(131,37.48)(134,40.96)(137,40.75)(140,38.86)(143,38.82)(146,38.86)(150,40.48)
};
\addplot[eegnetcolor, draw=none, name path=w_eeg50_l, forget plot] coordinates {
(1,6.87)(4,14.00)(7,17.11)(10,20.37)(13,21.38)(16,24.08)(19,25.94)(22,23.80)(25,27.28)(28,27.09)(31,25.45)(34,29.22)(37,24.22)(40,23.05)(43,29.43)(46,28.57)(49,30.53)(52,28.79)(55,31.27)(58,30.31)(61,29.71)(64,31.54)(67,29.89)(70,31.86)(73,28.58)(77,26.36)(80,24.17)(83,28.50)(86,30.32)(89,29.32)(92,29.43)(95,25.45)(98,25.90)(101,30.93)(104,27.28)(107,33.57)(110,31.30)(113,26.77)(116,24.97)(119,26.95)(122,26.14)(125,25.01)(128,30.28)(131,27.04)(134,30.64)(137,28.02)(140,33.20)(143,28.16)(146,31.57)(150,32.38)
};
\addplot[eegnetcolor, fill opacity=0.08, forget plot] fill between[of=w_eeg50_u and w_eeg50_l];
% ProjAvg 50% band
\addplot[projavgcolor, draw=none, name path=w_proj50_u, forget plot] coordinates {
(1,15.36)(4,24.00)(7,27.50)(10,28.38)(13,30.61)(16,31.42)(19,33.49)(22,33.31)(25,35.50)(28,34.76)(31,35.82)(34,37.37)(37,37.61)(40,38.36)(43,38.26)(46,38.28)(49,39.00)(52,38.24)(55,39.85)(58,40.19)(61,40.93)(64,40.95)(67,40.27)(70,40.94)(73,41.17)(77,40.67)(80,42.62)(83,41.69)(86,41.66)(89,41.78)(92,41.86)(95,42.01)(98,41.86)(101,43.07)(104,42.47)(107,42.30)(110,42.85)(113,43.46)(116,42.82)(119,43.10)(122,42.80)(125,42.96)(128,42.48)(131,43.15)(134,43.73)(137,43.44)(140,43.38)(143,43.61)(146,44.92)(150,42.00)
};
\addplot[projavgcolor, draw=none, name path=w_proj50_l, forget plot] coordinates {
(1,11.09)(4,20.07)(7,23.43)(10,26.26)(13,27.56)(16,28.51)(19,29.67)(22,29.38)(25,30.66)(28,31.74)(31,32.51)(34,32.87)(37,33.97)(40,36.05)(43,34.93)(46,35.19)(49,35.97)(52,35.97)(55,35.75)(58,36.97)(61,36.46)(64,36.86)(67,36.52)(70,37.96)(73,37.71)(77,37.87)(80,38.82)(83,37.66)(86,40.11)(89,38.79)(92,39.81)(95,39.27)(98,39.15)(101,38.50)(104,39.26)(107,39.31)(110,39.71)(113,39.53)(116,40.08)(119,40.77)(122,39.90)(125,40.57)(128,38.85)(131,40.65)(134,40.47)(137,40.97)(140,41.10)(143,40.27)(146,40.75)(150,40.33)
};
\addplot[projavgcolor, fill opacity=0.08, forget plot] fill between[of=w_proj50_u and w_proj50_l];
% RLAvg 50% band
\addplot[rlavgcolor, draw=none, name path=w_rl50_u, forget plot] coordinates {
(1,15.38)(4,23.99)(7,27.42)(10,28.44)(13,30.58)(16,31.46)(19,33.39)(22,33.36)(25,35.48)(28,34.70)(31,35.82)(34,37.30)(37,37.54)(40,38.40)(43,38.21)(46,38.30)(49,39.05)(52,38.19)(55,39.94)(58,40.23)(61,40.71)(64,40.84)(67,40.30)(70,40.93)(73,41.08)(77,40.68)(80,42.57)(83,41.73)(86,41.63)(89,41.69)(92,41.69)(95,42.04)(98,41.89)(101,43.03)(104,42.50)(107,42.27)(110,42.79)(113,43.46)(116,42.74)(119,43.10)(122,43.00)(125,42.82)(128,42.38)(131,43.13)(134,43.69)(137,43.45)(140,43.36)(143,43.72)(146,44.84)(150,42.02)
};
\addplot[rlavgcolor, draw=none, name path=w_rl50_l, forget plot] coordinates {
(1,11.09)(4,20.05)(7,23.45)(10,26.21)(13,27.55)(16,28.51)(19,29.71)(22,29.43)(25,30.63)(28,31.76)(31,32.48)(34,32.95)(37,33.96)(40,36.04)(43,34.84)(46,35.13)(49,36.05)(52,36.02)(55,35.82)(58,36.92)(61,36.46)(64,36.85)(67,36.53)(70,37.98)(73,37.66)(77,37.76)(80,38.65)(83,37.67)(86,40.16)(89,38.80)(92,39.65)(95,39.34)(98,39.12)(101,38.69)(104,39.32)(107,39.32)(110,39.80)(113,39.41)(116,40.03)(119,40.80)(122,39.85)(125,40.60)(128,38.84)(131,40.55)(134,40.44)(137,40.88)(140,41.13)(143,40.28)(146,40.90)(150,40.35)
};
\addplot[rlavgcolor, fill opacity=0.08, forget plot] fill between[of=w_rl50_u and w_rl50_l];
% === MEAN LINES (100%, solid) ===
\addplot[eegnetcolor, thick, solid] coordinates {
(1.0,10.15)(4.0,17.94)(7.0,21.18)(10.0,24.42)(13.0,26.40)(16.0,28.23)(19.0,29.39)(22.0,30.99)(25.0,31.84)(28.0,32.11)(31.0,32.26)(34.0,32.94)(37.0,33.81)(40.0,34.09)(43.0,34.47)(46.0,34.93)(49.0,34.45)(52.0,34.94)(55.0,36.04)(58.0,35.73)(61.0,36.05)(64.0,36.50)(67.0,36.93)(70.0,36.59)(73.0,37.26)(77.0,38.29)(80.0,37.12)(83.0,37.92)(86.0,36.71)(89.0,38.16)(92.0,37.81)(95.0,37.56)(98.0,38.77)(101.0,38.83)(104.0,37.87)(107.0,39.66)(110.0,38.57)(113.0,40.07)(116.0,38.92)(119.0,39.10)(122.0,39.50)(125.0,37.64)(128.0,38.82)(131.0,39.22)(134.0,39.77)(137.0,39.62)(140.0,39.89)(143.0,39.26)(146.0,39.74)(150.0,39.90)
};
\addlegendentry{FedEEGNet\,100\%}
\addplot[projavgcolor, thick, solid, mark=square*, mark size=1pt, mark repeat=10, mark phase=0] coordinates {
(-0.5,16.21)(2.5,24.84)(5.5,27.43)(8.5,29.07)(11.5,29.85)(14.5,31.78)(17.5,32.59)(20.5,33.18)(23.5,33.93)(26.5,34.64)(29.5,35.44)(32.5,36.30)(35.5,37.05)(38.5,37.61)(41.5,38.79)(44.5,38.69)(47.5,39.38)(50.5,39.45)(53.5,39.88)(56.5,40.44)(59.5,40.70)(62.5,41.18)(65.5,40.96)(68.5,41.38)(71.5,41.83)(75.5,41.95)(78.5,42.18)(81.5,42.56)(84.5,42.23)(87.5,42.00)(90.5,42.33)(93.5,42.74)(96.5,42.61)(99.5,42.75)(102.5,42.90)(105.5,42.47)(108.5,43.22)(111.5,42.83)(114.5,42.85)(117.5,43.04)(120.5,42.88)(123.5,42.97)(126.5,42.98)(129.5,43.40)(132.5,43.42)(135.5,43.24)(138.5,43.40)(141.5,43.35)(144.5,43.32)(148.5,43.31)
};
\addlegendentry{ProjAvg\,100\%}
\addplot[rlavgcolor, thick, solid, mark=triangle*, mark size=1.2pt, mark repeat=10, mark phase=5] coordinates {
(2.5,16.21)(5.5,24.86)(8.5,27.44)(11.5,29.07)(14.5,29.85)(17.5,31.81)(20.5,32.57)(23.5,33.18)(26.5,33.96)(29.5,34.67)(32.5,35.41)(35.5,36.28)(38.5,37.02)(41.5,37.61)(44.5,38.77)(47.5,38.68)(50.5,39.46)(53.5,39.46)(56.5,39.93)(59.5,40.41)(62.5,40.64)(65.5,41.20)(68.5,40.97)(71.5,41.35)(74.5,41.82)(78.5,41.88)(81.5,42.19)(84.5,42.56)(87.5,42.18)(90.5,41.96)(93.5,42.35)(96.5,42.71)(99.5,42.57)(102.5,42.77)(105.5,42.90)(108.5,42.48)(111.5,43.22)(114.5,42.84)(117.5,42.80)(120.5,43.08)(123.5,42.87)(126.5,42.91)(129.5,43.03)(132.5,43.49)(135.5,43.39)(138.5,43.24)(141.5,43.44)(144.5,43.32)(147.5,43.38)(151.5,43.32)
};
\addlegendentry{RLAvg\,100\%}
% === MEAN LINES (50%, dashed) ===
\addplot[eegnetcolor, thick, dashed] coordinates {
(1.0,8.53)(4.0,16.06)(7.0,19.08)(10.0,22.37)(13.0,23.60)(16.0,26.92)(19.0,28.06)(22.0,26.72)(25.0,29.28)(28.0,29.13)(31.0,28.47)(34.0,31.91)(37.0,27.83)(40.0,28.98)(43.0,30.51)(46.0,30.77)(49.0,32.88)(52.0,31.88)(55.0,33.62)(58.0,31.93)(61.0,32.98)(64.0,34.33)(67.0,32.47)(70.0,33.25)(73.0,33.03)(77.0,31.77)(80.0,29.90)(83.0,33.18)(86.0,34.69)(89.0,34.46)(92.0,34.41)(95.0,32.54)(98.0,31.07)(101.0,34.39)(104.0,33.05)(107.0,36.22)(110.0,35.47)(113.0,34.16)(116.0,31.83)(119.0,32.87)(122.0,31.61)(125.0,31.58)(128.0,34.68)(131.0,32.26)(134.0,35.80)(137.0,34.38)(140.0,36.03)(143.0,33.49)(146.0,35.21)(150.0,36.43)
};
\addlegendentry{FedEEGNet\,50\%}
\addplot[projavgcolor, thick, dashed, mark=square, mark size=1pt, mark repeat=10, mark phase=0] coordinates {
(-0.5,13.22)(2.5,22.03)(5.5,25.47)(8.5,27.32)(11.5,29.09)(14.5,29.97)(17.5,31.58)(20.5,31.34)(23.5,33.08)(26.5,33.25)(29.5,34.16)(32.5,35.12)(35.5,35.79)(38.5,37.20)(41.5,36.60)(44.5,36.73)(47.5,37.49)(50.5,37.11)(53.5,37.80)(56.5,38.58)(59.5,38.69)(62.5,38.91)(65.5,38.39)(68.5,39.45)(71.5,39.44)(75.5,39.27)(78.5,40.72)(81.5,39.68)(84.5,40.88)(87.5,40.28)(90.5,40.83)(93.5,40.64)(96.5,40.51)(99.5,40.79)(102.5,40.87)(105.5,40.80)(108.5,41.28)(111.5,41.49)(114.5,41.45)(117.5,41.93)(120.5,41.35)(123.5,41.76)(126.5,40.67)(129.5,41.90)(132.5,42.10)(135.5,42.20)(138.5,42.24)(141.5,41.94)(144.5,42.84)(148.5,41.16)
};
\addlegendentry{ProjAvg\,50\%}
\addplot[rlavgcolor, thick, dashed, mark=triangle, mark size=1.2pt, mark repeat=10, mark phase=5] coordinates {
(2.5,13.24)(5.5,22.02)(8.5,25.44)(11.5,27.33)(14.5,29.07)(17.5,29.99)(20.5,31.55)(23.5,31.39)(26.5,33.05)(29.5,33.23)(32.5,34.15)(35.5,35.13)(38.5,35.75)(41.5,37.22)(44.5,36.52)(47.5,36.71)(50.5,37.55)(53.5,37.10)(56.5,37.88)(59.5,38.58)(62.5,38.58)(65.5,38.85)(68.5,38.41)(71.5,39.46)(74.5,39.37)(78.5,39.22)(81.5,40.61)(84.5,39.70)(87.5,40.89)(90.5,40.24)(93.5,40.67)(96.5,40.69)(99.5,40.51)(102.5,40.86)(105.5,40.91)(108.5,40.79)(111.5,41.30)(114.5,41.43)(117.5,41.38)(120.5,41.95)(123.5,41.43)(126.5,41.71)(129.5,40.61)(132.5,41.84)(135.5,42.06)(138.5,42.16)(141.5,42.25)(144.5,42.00)(147.5,42.87)(151.5,41.19)
};
\addlegendentry{RLAvg\,50\%}
\end{axis}
\end{tikzpicture}
\caption{Convergence on Weibo2014 under full (solid) and half (dashed) participation. Shaded bands: $\pm$1\,std over 10 seeds. ProjAvg/RLAvg curves slightly offset horizontally.}
\label{fig:conv-weibo}
\end{figure}

% ---- Figure 2: PhysionetMI (53 clients) ----
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.85\columnwidth,
    height=0.51\columnwidth,
    xlabel={Round},
    ylabel={Test F1 (\%)},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    xmin=0, xmax=150,
    ymin=7, ymax=45,
    grid=major,
    grid style={dashed, gray!30},
    axis lines=box,
    axis line style={black},
    tick style={black},
    legend columns=3,
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        font=\tiny,
        draw=none,
        fill=none,
        column sep=3pt,
    },
]
% === SHADED BANDS (100%, very light) ===
\addplot[eegnetcolor, draw=none, name path=p_eeg100_u, forget plot] coordinates {
(1,15.07)(4,18.86)(7,22.67)(10,23.21)(13,23.42)(16,23.87)(19,24.47)(22,24.79)(25,25.22)(28,25.87)(31,26.33)(34,26.58)(37,27.53)(40,27.78)(43,28.25)(46,28.21)(49,29.25)(52,29.45)(55,29.93)(58,30.19)(61,31.46)(64,31.36)(67,32.11)(70,32.60)(73,33.03)(77,33.50)(80,34.16)(83,34.70)(86,35.11)(89,35.09)(92,35.82)(95,35.99)(98,36.40)(101,36.92)(104,36.96)(107,37.13)(110,37.26)(113,37.66)(116,38.02)(119,38.18)(122,38.08)(125,38.55)(128,38.97)(131,39.30)(134,39.05)(137,39.44)(140,39.52)(143,39.65)(146,39.81)(150,40.14)
};
\addplot[eegnetcolor, draw=none, name path=p_eeg100_l, forget plot] coordinates {
(1,9.47)(4,11.74)(7,16.49)(10,18.92)(13,19.37)(16,20.13)(19,20.15)(22,20.12)(25,21.32)(28,21.70)(31,21.36)(34,22.18)(37,22.27)(40,22.70)(43,22.99)(46,23.72)(49,24.74)(52,24.95)(55,25.44)(58,25.82)(61,26.12)(64,26.54)(67,26.88)(70,27.27)(73,27.50)(77,28.02)(80,28.60)(83,29.03)(86,29.36)(89,29.68)(92,29.90)(95,30.00)(98,30.43)(101,30.93)(104,31.65)(107,32.34)(110,32.15)(113,32.38)(116,32.50)(119,33.26)(122,33.51)(125,33.42)(128,33.76)(131,34.09)(134,34.52)(137,35.03)(140,35.72)(143,35.60)(146,36.28)(150,36.54)
};
\addplot[eegnetcolor, fill opacity=0.1, forget plot] fill between[of=p_eeg100_u and p_eeg100_l];
\addplot[projavgcolor, draw=none, name path=p_proj100_u, forget plot] coordinates {
(1,25.15)(4,28.26)(7,30.22)(10,31.00)(13,32.50)(16,33.26)(19,33.54)(22,33.89)(25,34.34)(28,34.67)(31,35.64)(34,35.45)(37,35.95)(40,36.07)(43,36.23)(46,36.58)(49,36.66)(52,36.74)(55,36.93)(58,36.82)(61,37.03)(64,37.31)(67,37.33)(70,37.90)(73,37.77)(77,37.95)(80,38.29)(83,38.58)(86,38.55)(89,38.78)(92,38.65)(95,38.94)(98,39.10)(101,39.14)(104,39.38)(107,39.01)(110,39.51)(113,39.41)(116,39.82)(119,39.73)(122,39.63)(125,39.90)(128,39.71)(131,40.01)(134,39.94)(137,39.85)(140,40.10)(143,39.94)(146,40.08)(150,40.05)
};
\addplot[projavgcolor, draw=none, name path=p_proj100_l, forget plot] coordinates {
(1,22.40)(4,25.31)(7,27.30)(10,29.30)(13,29.63)(16,30.99)(19,31.10)(22,31.88)(25,32.14)(28,33.05)(31,33.15)(34,33.50)(37,33.88)(40,34.50)(43,34.48)(46,35.02)(49,35.09)(52,35.38)(55,35.75)(58,35.67)(61,35.77)(64,36.32)(67,36.24)(70,36.42)(73,36.48)(77,36.23)(80,36.72)(83,36.59)(86,37.19)(89,37.01)(92,37.11)(95,37.19)(98,37.31)(101,37.49)(104,37.62)(107,37.56)(110,37.85)(113,37.86)(116,38.08)(119,38.05)(122,38.27)(125,38.21)(128,38.36)(131,38.31)(134,38.50)(137,38.66)(140,38.74)(143,38.76)(146,38.71)(150,38.89)
};
\addplot[projavgcolor, fill opacity=0.1, forget plot] fill between[of=p_proj100_u and p_proj100_l];
\addplot[rlavgcolor, draw=none, name path=p_rl100_u, forget plot] coordinates {
(1,25.17)(4,28.27)(7,30.22)(10,30.98)(13,32.50)(16,33.26)(19,33.56)(22,33.89)(25,34.34)(28,34.67)(31,35.65)(34,35.45)(37,35.96)(40,36.07)(43,36.21)(46,36.59)(49,36.66)(52,36.72)(55,36.93)(58,36.82)(61,37.03)(64,37.31)(67,37.34)(70,37.91)(73,37.77)(77,37.94)(80,38.29)(83,38.58)(86,38.54)(89,38.78)(92,38.66)(95,38.95)(98,39.11)(101,39.14)(104,39.38)(107,38.99)(110,39.49)(113,39.40)(116,39.83)(119,39.73)(122,39.64)(125,39.90)(128,39.71)(131,39.98)(134,39.91)(137,39.85)(140,40.12)(143,39.93)(146,40.07)(150,40.05)
};
\addplot[rlavgcolor, draw=none, name path=p_rl100_l, forget plot] coordinates {
(1,22.39)(4,25.31)(7,27.30)(10,29.30)(13,29.63)(16,30.99)(19,31.10)(22,31.87)(25,32.14)(28,33.05)(31,33.16)(34,33.50)(37,33.89)(40,34.51)(43,34.48)(46,35.03)(49,35.09)(52,35.37)(55,35.75)(58,35.68)(61,35.77)(64,36.30)(67,36.24)(70,36.43)(73,36.48)(77,36.23)(80,36.72)(83,36.59)(86,37.19)(89,37.01)(92,37.11)(95,37.19)(98,37.29)(101,37.49)(104,37.63)(107,37.56)(110,37.84)(113,37.87)(116,38.08)(119,38.05)(122,38.25)(125,38.21)(128,38.36)(131,38.27)(134,38.49)(137,38.66)(140,38.77)(143,38.78)(146,38.70)(150,38.89)
};
\addplot[rlavgcolor, fill opacity=0.1, forget plot] fill between[of=p_rl100_u and p_rl100_l];
% === SHADED BANDS (50%, very light) ===
\addplot[eegnetcolor, draw=none, name path=p_eeg50_u, forget plot] coordinates {
(1,14.84)(4,16.52)(7,18.50)(10,22.34)(13,22.87)(16,24.19)(19,24.86)(22,26.02)(25,26.60)(28,28.05)(31,27.49)(34,28.28)(37,27.45)(40,28.16)(43,29.41)(46,29.14)(49,29.89)(52,30.37)(55,31.49)(58,31.25)(61,31.61)(64,32.26)(67,32.87)(70,33.03)(73,33.50)(77,33.85)(80,34.66)(83,34.54)(86,35.06)(89,35.23)(92,36.21)(95,36.35)(98,36.50)(101,36.99)(104,37.53)(107,37.94)(110,37.69)(113,38.48)(116,38.75)(119,38.65)(122,39.04)(125,39.20)(128,39.34)(131,39.79)(134,40.33)(137,40.28)(140,40.26)(143,40.44)(146,40.37)(150,40.67)
};
\addplot[eegnetcolor, draw=none, name path=p_eeg50_l, forget plot] coordinates {
(1,9.35)(4,9.86)(7,12.17)(10,14.74)(13,16.96)(16,18.57)(19,19.44)(22,20.18)(25,21.25)(28,22.24)(31,21.61)(34,22.75)(37,23.74)(40,23.77)(43,24.58)(46,24.39)(49,24.81)(52,25.18)(55,25.71)(58,25.82)(61,26.29)(64,26.58)(67,27.19)(70,27.55)(73,28.14)(77,28.28)(80,28.64)(83,28.53)(86,29.23)(89,29.94)(92,30.07)(95,30.59)(98,30.99)(101,31.35)(104,31.22)(107,31.38)(110,32.30)(113,32.58)(116,32.86)(119,32.62)(122,33.34)(125,33.22)(128,33.52)(131,33.70)(134,34.21)(137,34.57)(140,34.87)(143,34.92)(146,35.40)(150,35.33)
};
\addplot[eegnetcolor, fill opacity=0.08, forget plot] fill between[of=p_eeg50_u and p_eeg50_l];
\addplot[projavgcolor, draw=none, name path=p_proj50_u, forget plot] coordinates {
(1,25.49)(4,28.20)(7,30.39)(10,31.22)(13,32.63)(16,32.81)(19,33.68)(22,34.17)(25,34.58)(28,34.76)(31,35.31)(34,34.99)(37,35.88)(40,35.59)(43,36.65)(46,36.49)(49,36.65)(52,36.61)(55,36.79)(58,37.49)(61,36.41)(64,36.98)(67,37.25)(70,37.74)(73,38.01)(77,38.05)(80,38.56)(83,38.40)(86,38.43)(89,38.40)(92,38.48)(95,38.78)(98,39.09)(101,39.00)(104,39.03)(107,39.40)(110,39.10)(113,39.37)(116,39.68)(119,39.43)(122,39.83)(125,39.91)(128,39.89)(131,39.70)(134,39.92)(137,39.63)(140,39.85)(143,39.98)(146,39.84)(150,40.39)
};
\addplot[projavgcolor, draw=none, name path=p_proj50_l, forget plot] coordinates {
(1,21.59)(4,25.09)(7,26.97)(10,27.92)(13,29.43)(16,29.68)(19,31.08)(22,31.59)(25,31.23)(28,31.42)(31,32.79)(34,32.50)(37,33.41)(40,33.29)(43,34.00)(46,34.76)(49,35.11)(52,35.03)(55,35.10)(58,35.20)(61,35.37)(64,35.14)(67,35.77)(70,35.67)(73,35.47)(77,36.20)(80,36.51)(83,36.35)(86,36.72)(89,36.62)(92,36.91)(95,37.18)(98,37.01)(101,36.91)(104,37.36)(107,37.40)(110,37.39)(113,37.64)(116,37.22)(119,37.47)(122,38.42)(125,37.96)(128,37.78)(131,38.01)(134,38.25)(137,37.89)(140,38.32)(143,38.58)(146,38.67)(150,38.57)
};
\addplot[projavgcolor, fill opacity=0.08, forget plot] fill between[of=p_proj50_u and p_proj50_l];
\addplot[rlavgcolor, draw=none, name path=p_rl50_u, forget plot] coordinates {
(1,25.48)(4,28.18)(7,30.37)(10,31.22)(13,32.60)(16,32.81)(19,33.69)(22,34.17)(25,34.58)(28,34.75)(31,35.31)(34,35.02)(37,35.88)(40,35.59)(43,36.63)(46,36.49)(49,36.66)(52,36.60)(55,36.80)(58,37.49)(61,36.40)(64,36.95)(67,37.30)(70,37.74)(73,38.01)(77,38.06)(80,38.56)(83,38.41)(86,38.44)(89,38.41)(92,38.49)(95,38.76)(98,39.10)(101,39.00)(104,39.04)(107,39.41)(110,39.09)(113,39.37)(116,39.68)(119,39.45)(122,39.83)(125,39.93)(128,39.91)(131,39.74)(134,39.91)(137,39.64)(140,39.85)(143,39.99)(146,39.83)(150,40.39)
};
\addplot[rlavgcolor, draw=none, name path=p_rl50_l, forget plot] coordinates {
(1,21.58)(4,25.14)(7,26.98)(10,27.92)(13,29.44)(16,29.68)(19,31.08)(22,31.59)(25,31.23)(28,31.43)(31,32.79)(34,32.51)(37,33.41)(40,33.31)(43,34.00)(46,34.76)(49,35.13)(52,35.02)(55,35.10)(58,35.20)(61,35.37)(64,35.15)(67,35.74)(70,35.67)(73,35.47)(77,36.19)(80,36.52)(83,36.32)(86,36.73)(89,36.62)(92,36.89)(95,37.17)(98,37.02)(101,36.91)(104,37.33)(107,37.37)(110,37.37)(113,37.64)(116,37.22)(119,37.50)(122,38.41)(125,37.95)(128,37.80)(131,38.01)(134,38.24)(137,37.90)(140,38.32)(143,38.57)(146,38.66)(150,38.57)
};
\addplot[rlavgcolor, fill opacity=0.08, forget plot] fill between[of=p_rl50_u and p_rl50_l];
% === MEAN LINES (100%, solid) ===
\addplot[eegnetcolor, thick, solid] coordinates {
(1.0,12.27)(4.0,15.30)(7.0,19.58)(10.0,21.06)(13.0,21.39)(16.0,22.00)(19.0,22.31)(22.0,22.46)(25.0,23.27)(28.0,23.78)(31.0,23.84)(34.0,24.38)(37.0,24.90)(40.0,25.24)(43.0,25.62)(46.0,25.96)(49.0,26.99)(52.0,27.20)(55.0,27.69)(58.0,28.00)(61.0,28.79)(64.0,28.95)(67.0,29.49)(70.0,29.94)(73.0,30.27)(77.0,30.76)(80.0,31.38)(83.0,31.87)(86.0,32.24)(89.0,32.38)(92.0,32.86)(95.0,32.99)(98.0,33.41)(101.0,33.92)(104.0,34.31)(107.0,34.74)(110.0,34.71)(113.0,35.02)(116.0,35.26)(119.0,35.72)(122.0,35.80)(125.0,35.99)(128.0,36.37)(131.0,36.69)(134.0,36.79)(137.0,37.24)(140.0,37.62)(143.0,37.63)(146.0,38.04)(150.0,38.34)
};
\addlegendentry{FedEEGNet\,100\%}
\addplot[projavgcolor, thick, solid, mark=square*, mark size=1pt, mark repeat=10, mark phase=0] coordinates {
(-0.5,23.77)(2.5,26.78)(5.5,28.76)(8.5,30.15)(11.5,31.07)(14.5,32.12)(17.5,32.32)(20.5,32.89)(23.5,33.24)(26.5,33.86)(29.5,34.39)(32.5,34.47)(35.5,34.92)(38.5,35.28)(41.5,35.36)(44.5,35.80)(47.5,35.88)(50.5,36.06)(53.5,36.34)(56.5,36.24)(59.5,36.40)(62.5,36.81)(65.5,36.78)(68.5,37.16)(71.5,37.13)(75.5,37.09)(78.5,37.50)(81.5,37.59)(84.5,37.87)(87.5,37.90)(90.5,37.88)(93.5,38.06)(96.5,38.21)(99.5,38.31)(102.5,38.50)(105.5,38.28)(108.5,38.68)(111.5,38.64)(114.5,38.95)(117.5,38.89)(120.5,38.95)(123.5,39.05)(126.5,39.03)(129.5,39.16)(132.5,39.22)(135.5,39.25)(138.5,39.42)(141.5,39.35)(144.5,39.39)(148.5,39.47)
};
\addlegendentry{ProjAvg\,100\%}
\addplot[rlavgcolor, thick, solid, mark=triangle*, mark size=1.2pt, mark repeat=10, mark phase=5] coordinates {
(2.5,23.78)(5.5,26.79)(8.5,28.76)(11.5,30.14)(14.5,31.07)(17.5,32.12)(20.5,32.33)(23.5,32.88)(26.5,33.24)(29.5,33.86)(32.5,34.41)(35.5,34.47)(38.5,34.92)(41.5,35.29)(44.5,35.35)(47.5,35.81)(50.5,35.88)(53.5,36.05)(56.5,36.34)(59.5,36.25)(62.5,36.40)(65.5,36.81)(68.5,36.79)(71.5,37.17)(74.5,37.13)(78.5,37.09)(81.5,37.50)(84.5,37.59)(87.5,37.86)(90.5,37.90)(93.5,37.89)(96.5,38.07)(99.5,38.20)(102.5,38.31)(105.5,38.51)(108.5,38.28)(111.5,38.67)(114.5,38.64)(117.5,38.96)(120.5,38.89)(123.5,38.94)(126.5,39.05)(129.5,39.03)(132.5,39.13)(135.5,39.20)(138.5,39.25)(141.5,39.44)(144.5,39.35)(147.5,39.39)(151.5,39.47)
};
\addlegendentry{RLAvg\,100\%}
% === MEAN LINES (50%, dashed) ===
\addplot[eegnetcolor, thick, dashed] coordinates {
(1.0,12.10)(4.0,13.19)(7.0,15.34)(10.0,18.54)(13.0,19.91)(16.0,21.38)(19.0,22.15)(22.0,23.10)(25.0,23.92)(28.0,25.15)(31.0,24.55)(34.0,25.51)(37.0,25.60)(40.0,25.96)(43.0,27.00)(46.0,26.77)(49.0,27.35)(52.0,27.78)(55.0,28.60)(58.0,28.54)(61.0,28.95)(64.0,29.42)(67.0,30.03)(70.0,30.29)(73.0,30.82)(77.0,31.06)(80.0,31.65)(83.0,31.53)(86.0,32.15)(89.0,32.58)(92.0,33.14)(95.0,33.47)(98.0,33.75)(101.0,34.17)(104.0,34.38)(107.0,34.66)(110.0,35.00)(113.0,35.53)(116.0,35.80)(119.0,35.64)(122.0,36.19)(125.0,36.21)(128.0,36.43)(131.0,36.75)(134.0,37.27)(137.0,37.42)(140.0,37.56)(143.0,37.68)(146.0,37.89)(150.0,38.00)
};
\addlegendentry{FedEEGNet\,50\%}
\addplot[projavgcolor, thick, dashed, mark=square, mark size=1pt, mark repeat=10, mark phase=0] coordinates {
(-0.5,23.54)(2.5,26.64)(5.5,28.68)(8.5,29.57)(11.5,31.03)(14.5,31.24)(17.5,32.38)(20.5,32.88)(23.5,32.90)(26.5,33.09)(29.5,34.05)(32.5,33.75)(35.5,34.65)(38.5,34.44)(41.5,35.32)(44.5,35.62)(47.5,35.88)(50.5,35.82)(53.5,35.94)(56.5,36.34)(59.5,35.89)(62.5,36.06)(65.5,36.51)(68.5,36.70)(71.5,36.74)(75.5,37.13)(78.5,37.54)(81.5,37.37)(84.5,37.57)(87.5,37.51)(90.5,37.69)(93.5,37.98)(96.5,38.05)(99.5,37.96)(102.5,38.19)(105.5,38.40)(108.5,38.24)(111.5,38.50)(114.5,38.45)(117.5,38.45)(120.5,39.12)(123.5,38.93)(126.5,38.84)(129.5,38.86)(132.5,39.09)(135.5,38.76)(138.5,39.09)(141.5,39.28)(144.5,39.26)(148.5,39.48)
};
\addlegendentry{ProjAvg\,50\%}
\addplot[rlavgcolor, thick, dashed, mark=triangle, mark size=1.2pt, mark repeat=10, mark phase=5] coordinates {
(2.5,23.53)(5.5,26.66)(8.5,28.68)(11.5,29.57)(14.5,31.02)(17.5,31.24)(20.5,32.38)(23.5,32.88)(26.5,32.90)(29.5,33.09)(32.5,34.05)(35.5,33.76)(38.5,34.65)(41.5,34.45)(44.5,35.32)(47.5,35.62)(50.5,35.89)(53.5,35.81)(56.5,35.95)(59.5,36.34)(62.5,35.88)(65.5,36.05)(68.5,36.52)(71.5,36.70)(74.5,36.74)(78.5,37.12)(81.5,37.54)(84.5,37.36)(87.5,37.59)(90.5,37.51)(93.5,37.69)(96.5,37.97)(99.5,38.06)(102.5,37.95)(105.5,38.18)(108.5,38.39)(111.5,38.23)(114.5,38.50)(117.5,38.45)(120.5,38.47)(123.5,39.12)(126.5,38.94)(129.5,38.86)(132.5,38.88)(135.5,39.07)(138.5,38.77)(141.5,39.09)(144.5,39.28)(147.5,39.24)(151.5,39.48)
};
\addlegendentry{RLAvg\,50\%}
\end{axis}
\end{tikzpicture}
\caption{Convergence on PhysionetMI  under full (solid) and half (dashed) participation. Shaded bands: $\pm$1\,std over 10 seeds. ProjAvg/RLAvg curves slightly offset horizontally.}
\label{fig:conv-physionet}
\end{figure}
